Chaos in Autobidding Auctions

As autobidding systems increasingly dominate online advertising auctions, characterizing their long-term dynamical behavior is brought to the fore. In this paper, we examine the dynamics of autobidders who optimize value subject to a return-on-spend (RoS) constraint under uniform bid scaling. Our main set of results show that simple autobidding dynamics can exhibit formally chaotic behavior. This significantly strengthens the recent results of Leme, Piliouras, Schneider, Spendlove, and Zuo (EC '24) that went as far as quasiperiodicity. Our proof proceeds by establishing that autobidding dynamics can simulate -- up to an arbitrarily small error -- a broad class of continuous-time nonlinear dynamical systems. This class contains as a special case Chua's circuit, a classic chaotic system renowned for its iconic double scroll attractor. Our reduction develops several modular gadgets, which we anticipate will find other applications going forward. Moreover, in discrete time, we show that different incarnations of mirror descent can exhibit Li-Yorke chaos, topological transitivity, and sensitivity to initial conditions, connecting along the way those dynamics to classic dynamical systems such as the logistic map and the Ricker population model. Taken together, our results reveal that the long-term behavior of ostensibly simple second-price autobidding auctions can be inherently unpredictable and complex.

==> figs/utility_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = center,
        xlabel = {$m$ (Multiplier)},
        ylabel = {Utility},
        ymin = -0.4, ymax = 1.3,
        xmin = 0, xmax = 3.0,
        xtick = {1},
        xticklabels = {$m=1$},
        ytick = \empty,
        axis line style = {-stealth},
        % --- KEY CHANGE HERE ---
        % Anchor the label to the exact end of the x-axis line
        % anchor=west puts the text to the right of that point
        xlabel style={at={(current axis.right of origin)}, anchor=west, xshift=2pt},
        ylabel style={at={(axis description cs:0.08,1)}, anchor=south},
        clip=false
    ]

    % --- Segment 1: Quadratic ascent ---
    \addplot [
        domain=0:1, 
        samples=50, 
        color=blue, 
        very thick,
    ]
    {1 - (x-1)^2};

    % --- Segment 2: Irregular descent ---
    \addplot [
        color=blue,
        very thick,
        smooth,
        tension=0.5
    ] coordinates {
        (1, 1)      
        (1.5, 0.8)  
        (2.0, 0.4)  
        (2.4, 0)    
        (2.7, -0.3) 
    };

    % --- Annotations ---
    \draw[dashed, gray] (axis cs:1,0) -- (axis cs:1,1);
    \node[circle, fill=black, inner sep=1.5pt] at (axis cs:1,1) {};
    
    % RoAS limit crossing
    \node[circle, fill=red, inner sep=1.5pt] at (axis cs:2.4,0) {};

    \end{axis}
\end{tikzpicture}

==> tikz/Chua.tex <==
\begin{circuitikz}[american, scale=1.2]

% --- Global styles ---
\tikzset{
  node/.style = {circle, fill, inner sep=1.5pt}
}

% --- Nodes ---
\coordinate (G) at (0,0);
\coordinate (Y) at (0,3.5);   % v_{C2}
\coordinate (X) at (6,3.5);   % v_{C1}

% --- Ground rail ---
\draw (G) node[ground]{} -- (8,0);

% Coupling resistor
\draw (Y) to[R, l=$G$] (X);

% Manual current arrow: colinear, closer, shifted left
\draw[->]
  ($(Y)!0.65!(X)$) -- ($(Y)!0.70!(X)$)
  node[midway, above] {$i_G$};


% ================= LEFT SIDE (Node Y) =================

% Capacitor C2
\draw (Y) to[short] ++(-1.5,0)
          to[C, l_=$C_2$, i^=$i_{C_2}$] ++(0,-3.5)
          -- ++(1.5,0);

% Inductor–resistor branch
\draw (Y) to[short] ++(1.2,0)
          to[L, l=$L$, i_<=$i_L$] ++(0,-1.7)
          to[R, l=$R_0$] ++(0,-1.8)
          -- ++(-1.2,0);

% ================= RIGHT SIDE (Node X) =================

% Capacitor C1
\draw (X) to[short] ++(-1.5,0)
          to[C, l_=$C_1$, i^=$i_{C_1}$] ++(0,-3.5)
          -- ++(1.5,0);

% Chua diode
\draw (X) to[short] ++(1.5,0)
          to[generic, l=$g(x)$, i^=$i_g$] ++(0,-3.5)
          -- ++(-1.5,0);

% ================= Node markers =================
\draw (Y) node[node]{} node[above=4pt] {$v_{C_2}$};
\draw (X) node[node]{} node[above=4pt] {$v_{C_1}$};

\end{circuitikz}


==> tikz/construction.tex <==
% REQUIRED LIBRARIES: \usetikzlibrary{positioning, arrows.meta, fit, backgrounds, calc, shapes}

\tikzset{
    % --- Compact Styles ---
    base/.style={
        rectangle, rounded corners, draw=black, line width=0.8pt,
        align=center, font=\sffamily\footnotesize,
        inner sep=5pt
    },
    startend/.style={
        base, 
        text width=2.2cm, 
        minimum height=1cm
    },
    transform/.style={
        base, 
        text width=3.4cm, 
        minimum height=1.5cm
    },
    branch/.style={
        base, 
        text width=2.6cm, 
        font=\sffamily\scriptsize
    },
    arrow/.style={
        -{Latex[length=2.5mm]}, line width=0.8pt, draw=black
    },
    group_label/.style={
        font=\sffamily\scriptsize\itshape, 
        color=black!70
    }
}

\begin{tikzpicture}[node distance=0.4cm and 0.5cm]

    % 1. START
    \node[startend] (start) {
        Target system $\Sigma$
        \\[-0.5em] \rule{\linewidth}{0.4pt} \\ % Tight line
        $\frac{d \vx}{dt} = F(\vx)$
    };

    % 2. TRANSFORM
    \node[transform, right=of start] (negation) {
        Continuous negation
        \\[-0.5em] \rule{\linewidth}{0.4pt} \\ % Tight line
        (\Cref{lemma:continuousnegation})\\
        Added bidder $\widebar{i}$ s.t.
        $\widebar{x}_i \approx 3-x_i$ \\
        Forces competition:\\
        $\mat{A}_{i, j} x_j \to \mat{A}_{i, j}(3 - \widebar{x}_j)$
    };

    % 3. BRANCHES (Vertical Stack)
    
    % Middle: Constants
    \node[branch, right=1.2cm of negation] (const) {
        Constants 
        \\[-0.5em] \rule{\linewidth}{0.4pt} \\ % Tight line
        Competition with fixed bidders
    };
    
    % Top: Linear
    \node[branch, above=of const] (linear) {
        Linear terms 
        \\[-0.5em] \rule{\linewidth}{0.4pt} \\ % Tight line
        For $- \mat{A}_{i, j} x_j$, $j$ dictates the price for $i$\\
        For $\mat{A}_{i, j} x_j$, $\widebar{j}$ dictates the price for $i$
    };
    
    % Bottom: Nonlinear
    \node[branch, below=of const] (nonlinear) {
        Nonlinear
        \\[-0.5em] \rule{\linewidth}{0.4pt} \\ % Tight line
        (\Cref{lemma:nonlinear-sim})\\
        Continuum of items with reserve prices
    };

    % 4. FINAL
    \node[startend, right=0.8cm of const] (final) {
        Autobidding $\hat{\Sigma}$
        \\[-0.5em] \rule{\linewidth}{0.4pt} \\ % Tight line
        $\epsilon$-simulates $\Sigma$
    };

    % --- CONNECTIONS ---
    
    % Start -> Negation
    \draw[arrow] (start) -- (negation);
    
    % Negation -> Split Point
    \coordinate (split) at ($(negation.east) + (0.6cm,0)$);
    \draw[arrow] (negation.east) -- (split);

    % Split -> Branches
    \draw[arrow, rounded corners] (split) |- (linear.west);
    \draw[arrow] (split) -- (const.west);
    \draw[arrow, rounded corners] (split) |- (nonlinear.west);

    % Branches -> Final
    \draw[arrow, rounded corners] (linear.east) -- ++(0.2cm,0) |- ($(final.west) + (0, 0.2cm)$);
    \draw[arrow] (const.east) -- (final.west);
    \draw[arrow, rounded corners] (nonlinear.east) -- ++(0.2cm,0) |- ($(final.west) + (0, -0.2cm)$);

    % --- GROUPING ---
    \begin{pgfonlayer}{background}
        % Draw the dashed box around the branches
        \node[fit=(linear)(nonlinear)(const), rounded corners, draw=black!60, dashed, inner sep=8pt] (groupbox) {};
    \end{pgfonlayer}

\end{tikzpicture}

==> tikz/diode.tex <==
\begin{tikzpicture}
    % Define parameters from Galias proof
    \pgfmathsetmacro{\Ga}{-3.4429} % Inner slope
    \pgfmathsetmacro{\Gb}{-2.1849} % Outer slope
    \pgfmathsetmacro{\E}{1}     % Breakpoint x-value
    \pgfmathsetmacro{\Ya}{\Ga*\E} % y-value at breakpoint x=1 (approx -3.44)

    \begin{axis}[
        axis lines = center,
        xlabel = {$x$ (Voltage)},
        ylabel = {$g(x)$ (Current)},
        % Adjust limits for steeper slopes
        xmin = -2.5, xmax = 2.5,
        ymin = -7, ymax = 7,
        grid = major,
        grid style = {dashed, gray!30},
        width = 10cm,
        height = 10cm, % Made height slightly larger to accommodate steepness
        % Clean up tick labels
        xtick = {-\E, \E},
        xticklabels = {$-1$, $1$},
        % We use symbolic labels for Ga on y-axis to avoid messy decimals
        ytick = {-\Ya, \Ya},
        yticklabels = {},
        % Add arrows to axes
        axis line style = {-stealth, thick},
        ticklabel style={font=\small},
        xlabel style={at={(ticklabel* cs:1)},anchor=north west},
        ylabel style={at={(ticklabel* cs:1)},anchor=south east}
    ]

    % --- The Piecewise Function ---
    % Domain restricted to [-2, 2] to keep y-values reasonable on plot
    \addplot[
        mark=none,
        domain=-2:2,
        color=red!80!black,
        ultra thick,
        % Ensure samples fall exactly on breakpoints for sharp corners
        samples at={-2, -\E, \E, 2} 
    ]
    coordinates{
        % Calculate end points based on slopes
        (-2,  {-\Ya + \Gb*(-2 - (-\E))}) % Left outer endpoint
        (-\E, {-\Ya})                   % Left break
        (\E,  {\Ya})                    % Right break
        (2,   {\Ya + \Gb*(2 - \E)})     % Right outer endpoint
    };

    % --- Annotations ---
    
    % Breakpoint drop lines
    \draw[dashed, gray] (axis cs:\E, 0) -- (axis cs:\E, \Ya) -- (axis cs:0, \Ya);
    \draw[dashed, gray] (axis cs:-\E, 0) -- (axis cs:-\E, -\Ya) -- (axis cs:0, -\Ya);
    
    % Slope annotations
    % Adjusted positions due to steeper slopes
    
    % Inner slope annotation
    \node[anchor=west, font=\footnotesize] at (axis cs: 0.47, -1.5) {$G_a \approx -3.44$};
    
    % Outer slope annotations
    \node[anchor=west, font=\footnotesize] at (axis cs: 1, -6) {$G_b \approx -2.18$};
    \node[anchor=east, font=\footnotesize] at (axis cs: -1.2, 6) {$G_b \approx -2.18$};
    \end{axis}
\end{tikzpicture}

==> tikz/horseshoe.tex <==

    \begin{tikzpicture}[scale=1.8]
        \node at (0, 1.5) {Horseshoe map ($h_s$)};
        
        % Vertical Stripe P boundaries
        \draw[thick, gray!50] (-1, -1.2) -- (-1, 1.2);
        \draw[thick, gray!50] (1, -1.2) -- (1, 1.2);
        
        % Rectangles N0 and N1
        \draw[fill=gray!20] (-1, -1) rectangle (1, -0.6);
        \node at (0, -0.8) {$N_0$};
        \draw[fill=gray!20] (-1, 0.6) rectangle (1, 1);
        \node at (0, 0.8) {$N_1$};
        
        % Images: Standard horseshoe both cross fully
        \draw[thick, fill=blue!20, opacity=0.6] (-0.8, -1.1) rectangle (-0.4, 1.1);
        \node[scale=0.7] at (-0.6, -1.25) {$h_s(N_0)$};
        
        \draw[thick, fill=red!20, opacity=0.6] (0.4, -1.1) rectangle (0.8, 1.1);
        \node[scale=0.7] at (0.6, -1.25) {$h_s(N_1)$};
    \end{tikzpicture}
    \hspace{1cm}
    % --- RIGHT FIGURE: DEFORMED HORSESHOE ---
    \begin{tikzpicture}[scale=1.8]
        \node at (0, 1.5) {Deformed map ($h_d$)};
        
        % Vertical Stripe P boundaries
        \draw[thick, gray!50] (-1, -1.2) -- (-1, 1.2);
        \draw[thick, gray!50] (1, -1.2) -- (1, 1.2);
        
        % Rectangles N0 and N1
        \draw[fill=gray!20] (-1, -1) rectangle (1, -0.6);
        \node at (0, -0.8) {$N_0$};
        \draw[fill=gray!20] (-1, 0.6) rectangle (1, 1);
        \node at (0, 0.8) {$N_1$};
        
        % Image h_d(N0) - still crosses both
        \draw[thick, fill=blue!20, opacity=0.6] (-0.8, -1.1) rectangle (-0.4, 1.1);
        \node[scale=0.7] at (-0.6, -1.25) {$h_d(N_0)$};
        
        % Image h_d(N1) - DEFORMED: does not reach N1
        \draw[thick, pattern=north east lines, pattern color=red!70] (0.4, -1.1) rectangle (0.8, 0);
        \node[scale=0.7, red] at (0.6, -1.25) {$h_d(N_1)$};
        
        % Annotation of the gap
        \draw[<->, red, thick] (0.6, 0.05) -- (0.6, 0.55);
        \node[red, right, scale=0.6] at (1.0, 0.3) {Forbidden $1 \to 1$};
    \end{tikzpicture}

==> tikz/quadrangles.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={$y$},
    ylabel={$z$},
    grid=major,
    % Define axis limits to frame the data nicely
    xmin=-0.40, xmax=-0.15,
    ymin=-4.8, ymax=-2.0,
    % Change aspect ratio to be square
    width=10cm, height=10cm,
    label style={font=\small},
    tick label style={font=\footnotesize},
    % Define legend for the lines
    legend style={at={(0.98,0.02)}, anchor=south east, font=\footnotesize, fill=white, fill opacity=0.8}
]

    % ================= DEFINE COORDINATES =================
    % N1 points (Top Right set)
    \coordinate (A1) at (-0.1950, -2.6942956550);
    \coordinate (A2) at (-0.1761, -2.2243882059);
    \coordinate (A3) at (-0.2376, -2.9659317744);
    \coordinate (A4) at (-0.2410, -3.2489461290);
    % N0 points (Bottom Left set)
    \coordinate (A5) at (-0.3181, -4.1785885539);
    \coordinate (A6) at (-0.3315, -4.0981421985);
    \coordinate (A7) at (-0.3597, -4.4381670543);
    \coordinate (A8) at (-0.3472, -4.5294652668);


    % ================= DRAW PARALLEL LINES =================
    % The equations are z = (1.253y - C) * 9.623
    % Line 1: C = 0.0105  => z = 12.057619y - 0.1010415
    % Line 2: C = 0.03565 => z = 12.057619y - 0.34305995
    
    % We plot these lines over the domain of y
    \addplot[
        domain=-0.40:-0.15,
        samples=2, % Only need 2 points for a straight line
        color=gray,
        thick,
        dashed,
        opacity=0.6
    ] {(1.253*x - 0.0105) * 9.623} coordinate[pos=0.85] (L1_label);

    \addplot[
        domain=-0.40:-0.15,
        samples=2,
        color=gray,
        thick,
        dashed,
        opacity=0.6
    ] {(1.253*x - 0.03565) * 9.623} coordinate[pos=0.9] (L2_label);

    % Add small labels directly to the lines near the top
    \node[gray, anchor=west, font=\footnotesize] at (L1_label) {};
    \node[gray, anchor=west, font=\footnotesize] at (L2_label) {};


    % ================= DRAW SET N1 (Top Right) =================
    % Fill the quadrangle
    \fill[blue!15, opacity=0.9] (A1) -- (A2) -- (A3) -- (A4) -- cycle;
    % Draw vertical sides thin
    \draw[blue, thin] (A2) -- (A3);
    \draw[blue, thin] (A4) -- (A1);
    % Draw horizontal sides thick and label with background fill for readability
    \draw[blue, ultra thick] (A1) -- (A2) node[midway, above left, font=\footnotesize, text=black, fill=white, fill opacity=0.7, inner sep=1pt] {$N_{1U}$};
    \draw[blue, ultra thick] (A3) -- (A4) node[midway, below right, font=\footnotesize, text=black, fill=white, fill opacity=0.7, inner sep=1pt] {$N_{1D}$};
    % Label the set center
    \node[blue, font=\normalsize] at (barycentric cs:A1=1,A2=1,A3=1,A4=1) {$N_1$};


    % ================= DRAW SET N0 (Bottom Left) =================
    % Fill the quadrangle
    \fill[red!15, opacity=0.9] (A5) -- (A6) -- (A7) -- (A8) -- cycle;
    % Draw vertical sides thin
    \draw[red, thin] (A6) -- (A7);
    \draw[red, thin] (A8) -- (A5);
    % Draw horizontal sides thick and label
    \draw[red, ultra thick] (A5) -- (A6) node[midway, above left, font=\footnotesize, text=black, fill=white, fill opacity=0.7, inner sep=1pt,yshift=-0.2cm] {$N_{0U}$};
    \draw[red, ultra thick] (A7) -- (A8) node[midway, below right, font=\footnotesize, text=black, fill=white, fill opacity=0.7, yshift=0.3cm, xshift=-0.2cm, inner sep=1pt] {$N_{0D}$};
    % Label the set center
    \node[red, font=\normalsize] at (barycentric cs:A5=1,A6=1,A7=1,A8=1) {$N_0$};


    % ================= LABEL VERTICES =================
    % Careful placement to avoid overlapping lines or other labels
    \node[above left, xshift=0.3cm, yshift=-0.5cm, font=\tiny] at (A1) {$A_1$};
    \node[above right, xshift=-0.3cm, yshift=0, font=\tiny] at (A2) {$A_2$};
    \node[below right, xshift=-0.4cm, yshift=0.4cm, font=\tiny] at (A3) {$A_3$};
    \node[below left, xshift=0.35cm, yshift=0.1cm, font=\tiny] at (A4) {$A_4$};

    \node[above left, xshift=0.4cm, yshift=-0.4cm, font=\tiny] at (A5) {$A_5$};
    \node[above right, xshift=-0.4cm, yshift=-0.1cm, font=\tiny] at (A6) {$A_6$};
    \node[below right, yshift=0.4cm, xshift=-0.4cm, font=\tiny] at (A7) {$A_7$};
    \node[below left, xshift=0.4cm, yshift=0.1cm, font=\tiny] at (A8) {$A_8$};


    % ================= LABEL REGIONS M+, M0, M- =================
    % Place labels in open spaces with smaller font size (\large)
    
    % M+ (Top Right area)
    \node[font=\normalsize, anchor=center, black!70] at (axis cs: -0.158, -2.1) {$M_+$};

    % M0 (Middle gap area)
    \node[font=\normalsize, anchor=center, black!70] at (axis cs: -0.28, -3.6) {$M_0$};

    % M- (Bottom Left area)
    \node[font=\normalsize, anchor=center, black!70] at (axis cs: -0.367, -4.65) {$M_-$};

\end{axis}
\end{tikzpicture}
